Microphone Array Signal Processing and Deep Learning for Speech Enhancement

Multi-channel acoustic signal processing is a well-established and powerful tool to exploit the spatial diversity between a target signal and non-target or noise sources for signal enhancement. However, the textbook solutions for optimal data-dependent spatial filtering rest on the knowledge of second-order statistical moments of the signals, which have traditionally been difficult to acquire. In this contribution, we compare model-based, purely data-driven, and hybrid approaches to parameter estimation and filtering, where the latter tries to combine the benefits of model-based signal processing and data-driven deep learning to overcome their individual deficiencies. We illustrate the underlying design principles with examples from noise reduction, source separation, and dereverberation.

==> figures/beamnet.tex <==
{
\linespread{1.}

\begin{tikzpicture}

\node[block] (stft) at (0,0) {STFT};
\node[block,align=center,anchor=west, dnn,estBlock] (nn) at ($(stft.east)+(2em,0)$) {neural mask\\estimator};
\node[block,align=center,anchor=west] (scm) at ($(nn.east)+(1em,0)$) {SCM\\computation};
\node[block,enhBlock,align=center,anchor=west] (bf) at ($(scm.east)+(1em,0)$) {Beam-\\forming};
\node[block,align=center,anchor=west] (istft) at ($(bf.east)+(1em,0)$) {iSTFT};
\node[block,align=center,anchor=west] (loss) at ($(istft.east)+(1em,0)$) {time-domain\\loss computation};

\draw[arrow] (stft.west) + (-1.5em,0) node[above right] {\vect{y}} -- +(0,0);
\draw[arrow] (stft) -- (nn);
\draw[arrow] (nn) -- (scm);
\draw[arrow] (scm) -- (bf);
\draw[arrow] (bf) -- (istft);
\draw[arrow] (istft) -- (loss);
\draw[arrow] ($(stft.east)!1/2!(nn.west)$) node[branch] {} |- ($(nn.south)+(0,-0.7em)$) -| (scm);
\draw[arrow] ($(nn.south-|scm)+(0,-0.7em)$) node[branch] {} -| (bf);
\draw[arrow] (loss.east) + (1.5em,0) node[above left] {\vect{s}} -- +(0,0);

\draw[arrow,red] ($(loss.east|-nn.north)+(0,0.4em)$) -- node[above] {gradient backpropagation} ($(nn.north west)+(0,0.4em)$);

\end{tikzpicture}

}

==> figures/enhancement_stages.tex <==

{
\linespread{1.}

\begin{tikzpicture}
    \node[block, enhBlock] (enh) at (0, 0) {Enhancement};

    \node[block,estBlock,align=center,anchor=north east] (est) at ($(enh.south)+(-1em,-1em)$) {Parameter\\estimation};

    \draw [arrow] (est) -| node[right] {$\hat{\vect{\theta}}$} (enh);

    \draw [arrow] (enh.east) -- +(1.2em,0) node[above left] (shat) {$\hat{s}$};

    \draw[arrow] (est.west |- enh) +(-2em,0) node[above right] (y) {$\vect{y}$} -- (enh);

    \draw[arrow] (est.west |- enh) +(-1em,0) node[branch] {} |- (est);

    
    \node[fit=(enh)(est)(shat)(y), inner sep=0.5em, draw, dashed, gray, rounded corners=1em, shift={(0,0em)}] (textbox) {};
    \node[text=gray, above right, anchor=south west, rotate=0] at (textbox.north west) {Test / Inference};

    \begin{scope}[xshift=20em]
        \node[block,estBlock,align=center, dnn] (est) at (0, 0) {Parameter\\estimation};
        \draw[arrow] (est.east) -- +(1.2em,0) node[above left] (labeltheta) {$\hat{\vect{\theta}}$};

        
        \draw[arrow] (est.west) +(-4em,0) -- +(0,0) node [above left, align=center] (dbtext) {train\\db};

        \node[draw,cylinder,shape border rotate=90,aspect=0.5,anchor=east] (db) at ($(dbtext.north west)!0.6!(dbtext.south west)$) {\phantom{w}};

        \node[block,enhBlock,anchor=north east, dnn] (enh) at ($(est.south east)+(0,-3.0em)$) {Enhancement};
        \draw[arrow] (enh.east) -- +(1.2em,0) node[above left] (labelshat) {$\hat{s}$};
        \draw[arrow] (enh.south) +(0,-1.2em)  -- +(0,0) node[below right] (labeltheta2) {$\hat{\vect{\theta}}$};
        \draw[arrow] (enh.west) +(-1.5em,0) node[above right] {$\vect{y}$} -- +(0,0);

        \node[fit=(db.north)(db.west)(est.south)(est.east)(labeltheta), inner sep=0.5em, draw, dashed, gray, rounded corners=1em, shift={(0,0em)}] (trainbox) {};
        \node[text=gray, above right, anchor=south west, rotate=0] at (trainbox.north west) {\vphantom{T}\smash{Training}};

        \coordinate (tmp) at ($(labeltheta2.south)+(0,0.25em)$);
        \coordinate (tmp2) at ($(labelshat.north east)-(0,0.25em)$);
        \node[fit=(db.west|-enh)(enh)(tmp)(tmp2), inner sep=0.5em, draw, dashed, gray, rounded corners=1em, shift={(0,0em)}] (textbox) {};
        \node[text=gray, above right, anchor=south west, rotate=0] at (textbox.north west) {Test / Inference};
    
    \end{scope}
    
\end{tikzpicture}
}

==> figures/example_sep.tex <==
% \documentclass[preview]{standalone}

% \input{style/tikz_header}

% \begin{document}

% \setlength{\figurewidth}{20em}
% \setlength{\figureheight}{20em}

% \input{figures/example_sep_observation}
% \input{figures/example_sep_mask1}
% \input{figures/example_sep_mask2}
% \input{figures/example_sep_masknoise}


\linespread{1.}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\pgfplotsset{
    example_sep_common_axis_opts/.style={
        axis line style={lightgray204},
        width=13em,
        height=12em,
        % xticklabel distance=1cm,
        tick align=outside,
        x grid style={lightgray204},
        xlabel style={align=center},
        xmajorticks=true,
        xmin=-0.5, xmax=265.5,
        ticklabel style={font=\tiny},
        label style={font=\small},
        major tick length=0.1em,
        ytick distance={100},
        xminorgrids,
        % xtick style={color=darkslategray38},
        ticklabel style={inner sep=0,outer sep=0.1em},
        title style={inner sep=0pt,outer sep=0},
        y grid style={lightgray204},
        ymajorticks=false,
        ymin=-0.5, ymax=512.5,
        % yminorgrids,
        % ytick style={color=darkslategray38}
    },
    plot graphics/example_sep_common_plot_opts/.style={
        includegraphics cmd=\pgfimage,xmin=-0.5, xmax=265.5, ymin=-0.5, ymax=512.5
    }
}



\begin{tikzpicture}
\begin{axis}[
    example_sep_common_axis_opts,
    ymajorticks=true,
    ylabel=\textcolor{darkslategray38}{Frequency bin index f},
    xlabel={Time frame index t},
    title={$\vect{y}_{t, f}$},
    point meta max=2.73760203489008,
    point meta min=-57.2623979651099,
    colorbar,
    colorbar/width=0.5em,
    % colorbar style={ylabel={Energy / dB}},
    colormap/viridis,
    % colorbar horizontal,    
    colorbar style={
        yticklabel={$\pgfmathprintnumber{\tick}$ dB},
        yticklabel style={rotate=270},
        at={(1.04,0)},anchor=south west},
]
\addplot graphics [example_sep_common_plot_opts] {figures/example_sep_observation-000.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    example_sep_common_axis_opts,
    xlabel={Time frame index t},
    title={$\vect{m}_{1, t, f}$},
]
\addplot graphics [example_sep_common_plot_opts] 
% {figures/example_sep_mask1-000.png};
{figures/example_sep_mask1_gray-000.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    example_sep_common_axis_opts,
    xlabel={Time frame index t},
    title={$\vect{m}_{2, t, f}$},
]
\addplot graphics [example_sep_common_plot_opts] 
% {figures/example_sep_mask2-000.png};
{figures/example_sep_mask2_gray-000.png};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
    example_sep_common_axis_opts,
    xlabel={Time frame index t},
    title={$\vect{m}_{0, t, f}$},
    point meta max=1,
    point meta min=0,
    colorbar,
    colorbar/width=0.5em,
    % colorbar style={ylabel={Energy / dB}},
    % colormap/viridis,
    colormap/blackwhite,
    % colorbar horizontal,    
    colorbar style={
        yticklabel={$\pgfmathprintnumber{\tick}$},
        yticklabel style={rotate=270},
        at={(1.04,0)},anchor=south west},
]
\addplot graphics [example_sep_common_plot_opts] 
% {figures/example_sep_masknoise-000.png};
{figures/example_sep_masknoise_gray-000.png};
\end{axis}
\end{tikzpicture}

% \end{document}

==> figures/example_sep_mask1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
width=\figurewidth,
height=\figureheight,
% colorbar,
% colorbar style={ylabel={Mask}},
% colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time frame index},
xmajorticks=false,
xmin=-0.5, xmax=265.5,
xminorgrids,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Frequency bin index},
ymajorticks=false,
ymin=-0.5, ymax=512.5,
yminorgrids,
ytick style={color=darkslategray38}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=265.5, ymin=-0.5, ymax=512.5] {example_sep_mask1-000.png};
\end{axis}

\end{tikzpicture}


==> figures/example_sep_mask2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
width=\figurewidth,
height=\figureheight,
% colorbar,
% colorbar style={ylabel={Mask}},
% colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time frame index},
xmajorticks=false,
xmin=-0.5, xmax=265.5,
xminorgrids,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Frequency bin index},
ymajorticks=false,
ymin=-0.5, ymax=512.5,
yminorgrids,
ytick style={color=darkslategray38}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=265.5, ymin=-0.5, ymax=512.5] {example_sep_mask2-000.png};
\end{axis}

\end{tikzpicture}


==> figures/example_sep_masknoise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
width=\figurewidth,
height=\figureheight,
% colorbar,
% colorbar style={ylabel={Mask}},
% colormap/viridis,
point meta max=1,
point meta min=0,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time frame index},
xmajorticks=false,
xmin=-0.5, xmax=265.5,
xminorgrids,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Frequency bin index},
ymajorticks=false,
ymin=-0.5, ymax=512.5,
yminorgrids,
ytick style={color=darkslategray38}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=265.5, ymin=-0.5, ymax=512.5] {example_sep_masknoise-000.png};
\end{axis}

\end{tikzpicture}


==> figures/example_sep_observation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
width=\figurewidth,
height=\figureheight,
% colorbar,
% colorbar style={ylabel={Energy / dB}},
% colormap/viridis,
point meta max=2.73760203489008,
point meta min=-57.2623979651099,
tick align=outside,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Time frame index},
xmajorticks=false,
xmin=-0.5, xmax=265.5,
xminorgrids,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{Frequency bin index},
ymajorticks=false,
ymin=-0.5, ymax=512.5,
yminorgrids,
ytick style={color=darkslategray38}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=265.5, ymin=-0.5, ymax=512.5] {figures/example_sep_observation-000.png};
\end{axis}

\end{tikzpicture}


==> figures/fullband_subband.tex <==

\documentclass[preview]{standalone}
\usepackage{ifthen}
\input{style/tikz_header}
\input{style/tikz_style}

\begin{document}

\linespread{1.}

\iffalse
    \begin{tikzpicture}
    
    \providecommand{\sliceopacity}{1}
    \providecommand{\sliceTwoopacity}{1}
    
    \newcommand{\sliceoffset}{2em}
    \newcommand{\sliceTwooffset}{0em}
    \newcommand{\slicewidth}{0.02em}
    \newcommand{\xshift}{1em}
    \newcommand{\yshift}{1em}
    \newcommand{\lastchannel}{3}
    
    \foreach \i[remember=\i as \lasti] in {\lastchannel, ..., 0}
    {
        % \coordinate (nextpos) at (0.4em*\i, 0.4em*\i);
    
        \ifthenelse{\i=\lastchannel}{}{
            \fill [red, opacity=\sliceopacity] ($(obs-\lasti.west)+(0,\sliceoffset)+(-\xshift,-\yshift)$) -- ($(obs-\lasti.east)+(0,\sliceoffset)+(-\xshift,-\yshift)$) -- +(0.01em,0) -- ($(obs-\lasti.east)+(0,\sliceoffset)$) -- ($(obs-\lasti.west)+(0,\sliceoffset)$) -- cycle;
    
            \fill [red, opacity=\sliceTwoopacity] ($(obs-\lasti.south)+(\sliceTwooffset,0)+(-\xshift,-\yshift)$) -- ($(obs-\lasti.north)+(\sliceTwooffset,0)+(-\xshift,-\yshift)$) -- +(0,0.01em) -- ($(obs-\lasti.north)+(\sliceTwooffset,0)$) -- ($(obs-\lasti.south)+(\sliceTwooffset,0)$) -- cycle;
        }
    
        \node[inner sep=0, outer sep=0,opacity=0.8] (obs-\i) at (\xshift*\i, \yshift*\i) {\includegraphics[width=7em, height=7em]{figures/example_sep_observation-000.png}};
    }
    
    
    \fill[red, opacity=\sliceopacity] ($(obs-0.west)+(0,\sliceoffset)$) +(0,-\slicewidth) -- +(0,0) -- ($(obs-0.east)+(0,\sliceoffset)$) -- ($(obs-\lastchannel.east)+(0,\sliceoffset)$) -- +(0,-\slicewidth) -- ($(obs-0.east)+(0,\sliceoffset) + (0,-\slicewidth)$) -- cycle;
    
    
    \fill[red, opacity=\sliceTwoopacity] ($(obs-0.south)+(\sliceTwooffset,0)$) +(-\slicewidth,0) -- +(0,0) -- ($(obs-0.north)+(\sliceTwooffset,0)$) -- ($(obs-\lastchannel.north)+(\sliceTwooffset,0)$) -- +(-\slicewidth,0) -- ($(obs-0.north)+(\sliceTwooffset,0) + (-\slicewidth,0)$) -- cycle;
    
    \path (obs-0.south west) -- node[above,sloped,align=center] {f\\(frequency)} (obs-0.north west);
    \path (obs-0.south west) -- node[below,sloped,align=center] {t\\(time)} (obs-0.south east);
    \path (obs-0.south east) -- node[below,sloped,align=center] {d\\(channel)} (obs-\lastchannel.south east);
    
    \end{tikzpicture}
\fi

\begin{tikzpicture}[x=3.25em,y=3.25em,line width=0.1em]

\providecommand{\sliceopacity}{1}
\providecommand{\sliceTwoopacity}{1}

\newcommand{\sliceoffset}{-0.2}
\newcommand{\cellwidth}{0.1}
%\newcommand{\sliceTwooffset}{0em}
%\newcommand{\slicewidth}{0.02em}
\newcommand{\xshift}{0.5}
\newcommand{\yshift}{0.5}
%\newcommand{\lastchannel}{3}




\node[inner sep=0, outer sep=0,opacity=0.8] (spec) at (1-\xshift, 1-\yshift) {\includegraphics[width=6.5em, height=6.5em]{figures/example_sep_observation-000.png}};

% \draw[dashed] (-1,-1) -- ++(\xshift, \yshift) -- +(2,0) +(0, 0) -- +(0,2);

\node[inner sep=0, outer sep=0,opacity=0.8] (spec) at (1-1.5*\xshift, 1-1.5*\yshift) {\includegraphics[width=6.5em, height=6.5em]{figures/example_sep_observation-000.png}};

\node[inner sep=0, outer sep=0,opacity=0.8] (spec) at (1-2*\xshift, 1-2*\yshift) {\includegraphics[width=6.5em, height=6.5em]{figures/example_sep_observation-000.png}};


\ifthenelse{\sliceopacity=1}{
    % \newcommand{\cellproperties}{}
    \tikzset{cellproperties/.style={}}
}{
    % \newcommand{\cellproperties}{x={(0,3.5em)},y={(3.5em,0)}}
    \tikzset{cellproperties/.style={x={(0,3.25em)},y={(3.25em,0)}}}
}

\begin{scope}[cellproperties]
	\draw[fill=gray, rounded corners=0.01em, opacity=0.8] (-1,\sliceoffset) -- ++(2, 0) -- ++(\xshift, \yshift) -- ++(-2, 0) -- cycle;
	\draw[red] (-\cellwidth,\sliceoffset) -- ++(2*\cellwidth,0) -- ++(\xshift, \yshift) -- ++(-2*\cellwidth,0) -- cycle;
	\foreach \i in {1,2,3,6,7,8}
	{
		\draw[gray, line width=0.04em, shorten <=0.3em, shorten >=0.3em] (-1+\i/4.5, \sliceoffset) -- ++(\xshift,\yshift);
	}
    % \draw[arrows={-triangle 45}, red] (\cellwidth,\sliceoffset) ++(0.5*\xshift, 0.5*\yshift) -- ++(0.6,0);

    \coordinate (arrowpos) at ($(\cellwidth,\sliceoffset)+(0.5*\xshift, 0.5*\yshift)+(0.4,0)$);
    \draw[red] (arrowpos) -- +(-0.4,0);
    \draw[red, fill] (arrowpos) -- +(0.07*\xshift, 0.07*\yshift) -- +(0.15,0) -- +(-0.07*\xshift, -0.07*\yshift) -- cycle;

    \coordinate (arrowpos) at ($(-\cellwidth,\sliceoffset)+(0.5*\xshift, 0.5*\yshift)+(-0.4,0)$);
    \draw[red] (arrowpos) -- +(0.4,0);
    \draw[red, fill] (arrowpos) -- +(0.07*\xshift, 0.07*\yshift) -- +(-0.15,0) -- +(-0.07*\xshift, -0.07*\yshift) -- cycle;

    % \draw[arrows={-triangle 45}, red] (-\cellwidth,\sliceoffset) ++(0.5*\xshift, 0.5*\yshift) -- ++(-0.6,0);
\end{scope}

\draw[] (1,1) -| (-1,-1) -| cycle;
\draw[] (1,-1) -- ++(\xshift, \yshift) |- ++(-2,2) -- ++(-\xshift, -\yshift) ++(2, 0) -- ++(\xshift, \yshift);

\path (-1,-1) -- node[above,sloped,align=center, font=\footnotesize] {f\\(frequency)} (-1,1);
\path (-1,-1) -- node[below,sloped,align=center, font=\footnotesize] {t\\(time)} (1,-1);
\path (1,-1) -- node[below,sloped,align=center, font=\footnotesize] {d\\(channel)} ++(\xshift,\yshift);



\end{tikzpicture}

\end{document}

==> figures/hybridsystems.tex <==

\begin{tikzpicture}
    \linespread{1.}

    \newcommand{\shift}{1em}  % distance of an arrow to the center of a block
    \newcommand{\gap}{2em}  % gap between two processing blocks
    \newcommand{\figuregap}{6em}
    \newcommand{\ModelBased}{Model-\\Based}
    \newcommand{\DataDriven}{Data-\\Driven}

    \begin{scope}[xshift=-\figuregap]
        \node[block, enhBlock, align=center] (AenhModel) at (0, 0) {\ModelBased};
        \node[block, estBlock, align=center, anchor=north, dnn] (AestDNN) at ($(AenhModel.south)+(\shift, -1.4em)$) {\DataDriven};
        
        \draw[arrow] (AestDNN) -- (AenhModel.south-|AestDNN) node[below right] (theta) {$\hat{\vect{\theta}}$};
        \draw[arrow] ($(AenhModel.south)+(-\shift, 0)$) +(0, -1.2em) -- +(0, 0) node[below right] {$\vect{y}$};
        
        \draw[arrow] (AenhModel.north) node[above right] {$\hat{s}$} -- +(0,1.2em);
        \draw[arrow] (AestDNN.south) node[below right] {$\vect{y}$} +(0,-1.2em) -- +(0,0);
    \end{scope}
    
    \begin{scope}[xshift=0]
        \node[block, enhBlock, align=center] (BenhModel) at (0, 0) {\ModelBased};
        \node[block, estBlock, align=center, anchor=north] (BenhModelTwo) at ($(BenhModel.south)+(\shift, -1.4em)$) {\ModelBased};
        \node[block, estBlock, align=center, anchor=north, dnn] (BestDNN) at ($(BenhModelTwo.south)+(\shift, -1.4em)$) {\DataDriven};
        
        \draw[arrow] (BenhModelTwo) -- (BenhModel.south-|BenhModelTwo) node[below right] (theta) {$\hat{\vect{\theta}}\smash{'}$};
        \draw[arrow] (BestDNN) -- (BenhModelTwo.south-|BestDNN) node[below right] (theta) {$\hat{\vect{\theta}}$};
        \draw[arrow] ($(BenhModel.south)+(-\shift, 0)$) +(0, -1.2em) -- +(0, 0) node[below right] {$\vect{y}$};
        \draw[arrow] ($(BenhModelTwo.south)+(-\shift, 0)$) +(0, -1.2em) -- +(0, 0) node[below right] {$\vect{y}$};
        
        \draw[arrow] (BenhModel.north) node[above right] {$\hat{s}$} -- +(0,1.2em);
        \draw[arrow] (BestDNN.south) node[below right] {$\vect{y}$} +(0,-1.2em) -- +(0,0);
    \end{scope}
    
    \begin{scope}[xshift=\figuregap]
        \node[block, enhBlock, align=center, dnn] (CenhModel) at (0, 0) {\DataDriven};
        \node[block, enhBlock, align=center, anchor=north] (CenhModelTwo) at ($(CenhModel.south)+(\shift, -1.4em)$) {\ModelBased};
        \node[block, estBlock, align=center, anchor=north, dnn] (CestDNN) at ($(CenhModelTwo.south)+(\shift, -1.4em)$) {\DataDriven};
        
        \draw[arrow] (CenhModelTwo) -- (CenhModel.south-|CenhModelTwo) node[below right] (theta) {\diffsimple{$\hat{\vect{\theta}}\smash{'}$}{$\hat{s}\smash{'}$}};
        \draw[arrow] (CestDNN) -- (CenhModelTwo.south-|CestDNN) node[below right] (theta) {$\hat{\vect{\theta}}$};
        \draw[arrow] ($(CenhModel.south)+(-\shift, 0)$) +(0, -1.2em) -- +(0, 0) node[below right] {$\vect{y}$};
        \draw[arrow] ($(CenhModelTwo.south)+(-\shift, 0)$) +(0, -1.2em) -- +(0, 0) node[below right] {$\vect{y}$};
        
        \draw[arrow] (CenhModel.north) node[above right] {$\hat{s}$} -- +(0,1.2em);
        \draw[arrow] (CestDNN.south) node[below right] {$\vect{y}$} +(0,-1.2em) -- +(0,0);
    \end{scope}
\end{tikzpicture}


==> figures/speech_enhancement.tex <==
\documentclass[preview]{standalone}

\input{style/tikz_header}
\input{style/tikz_style}

\begin{document}

{
\linespread{1.}

% Origin: Icassp 2021 slides

\providecommand{\scenarioscale}{0.5}

\tikzset{
% https://tex.stackexchange.com/a/269093/148912
    azimuth/.store in=\azimuth, azimuth/.default=0,
    pics/.cd,
    % loudspeaker/.style={draw=gray!50!black, fill=gray!50},
    loudspeaker/.style={code={
      \tikzset{#1, rotate=180-\azimuth}
      \path [draw=gray!50!black, fill=gray!50] (0,1/8) 
       -- (1/12,1/8) arc (90:270:-1/32 and 1/8) 
       -- (0,-1/8) -- (-1/8,-1/8-1/8)
        arc (270:90:1/16 and 1/4) -- (0,1/8)   --cycle;
      \path [draw=gray!50!black, fill=none] (0,1/8) arc (90:270:1/32 and 1/8);
    }}
}

% \begin{tikzpicture}[node distance=0em and 2em, scale=2*\scenarioscale]

% \node (cueball) {\includegraphics[scale=\scenarioscale]{figures/cueball.pdf}};
% \node (whitehat) at ($(cueball.south west)+(0.2,0)$) [anchor=north east] {\includegraphics[scale=\scenarioscale]{figures/whitehat.pdf}};
% \node (fan) [right=of cueball] {\includegraphics[scale=\scenarioscale]{figures/fan.pdf}};
% \node (device) [below=0.7em of fan, opacity=0] {\includegraphics[scale=\scenarioscale]{figures/device.pdf}};

% \foreach \i in {-1,0,1}
% {
% 	\pgfmathsetmacro{\tmpAngle}{\i * 360 / 7};
% 	\coordinate (mic) at ($(device) + (0, 0.1) + (180+\tmpAngle:0.22)$);
% 	\draw[line width=0.6] (mic) circle (0.07);
%         \coordinate (mic-\i) at ($(mic) - (180+\tmpAngle:0.07)$);
% 	\coordinate (mic) at ($(mic) + (180+\tmpAngle:0.07)$);
% 	\draw[line width=0.6, line cap=rect] ($(mic) + (270+\tmpAngle:0.07)$) -- ($(mic) + (90+\tmpAngle:0.07)$);

%  %        % \pgfmathsetmacro{\tmpDist}{\i *  / 7 + 180};
% 	% \coordinate (mic) at ($(device) + (0, 0.5em*\i)$);
%  %        \coordinate (mic-\i) at ($(mic) + (+0.07, 0)$);
%  %        \draw[line width=0.6] (mic) circle (0.07);
%  %        \coordinate (mic) at ($(mic) + (-0.0725, 0)$);
%  %        \draw[line width=0.6] ($(mic) + (0,0.07)$) -- ($(mic) + (0,-0.07)$);
% }

% \draw [arrow, cyan] (cueball) -- (device);
% \draw [arrow, cyan] (whitehat) -- (device);
% \draw [arrow, cyan] (fan) -- (device);

% % \path let \p1 = (A) in node  at (\x1,3) {B};

% \draw [arrow, red, line join = round] (cueball) -- +(1em, 2em) -- (device);
% \draw [arrow, red, line join = round] (cueball) -- +(-2em, -1em) -- (device);
% % \draw [arrow, line join = round] (cueball) -- +(5em, -2em) -- (device);

% \coordinate (nOne) at ($(cueball) + (1em, 2em)$);
% \coordinate (nTwo) at ($(cueball) + (-2em, -1em)$);
% \coordinate (nThree) at ($(cueball) + (4.5em, -2em)$);
% \node[fit=(nOne)(nTwo)(nThree)(whitehat.south), draw, inner sep=0, line width=0.3mm] {};

% \node[block, align=left, anchor=west] (enh) at ($(mic-0)+(3em,0)$) {Speech\\Enhancement};

% \draw[arrow] (mic-0) -- (enh.west|-mic-0);
% \draw[arrow] (mic-1) -- (enh.west|-mic-1);
% \draw[arrow] (mic--1) -- (enh.west|-mic--1);

% \pic [local bounding box=ls1] at ($(enh.north east)!2/8!(enh.south east)+(1em,0)$) {loudspeaker={azimuth=0}};
% \pic [local bounding box=ls2] at ($(enh.south east)!2/8!(enh.north east)+(1em,0)$) {loudspeaker={azimuth=0}};

% \draw[line] (enh.east|-ls1) -- (ls1);
% \draw[line] (enh.east|-ls2) -- (ls2);

% \node[anchor=west] (cueball) at ($(ls1.east)+(0em,0)$) {\includegraphics[scale=0.3]{figures/cueball.pdf}};
% \node[anchor=west] (whitehat) at ($(ls2.east)+(0em,0)$) {\includegraphics[scale=0.3]{figures/whitehat.pdf}};

% \end{tikzpicture}

\definecolor{muted0}{HTML}{4878d0}
\definecolor{muted0}{RGB}{72,120,208}

% \definecolor{muted0}{HTML}{0000ff}
\definecolor{muted1}{HTML}{ee854a}
\definecolor{muted2}{HTML}{6acc64}
\definecolor{muted3}{HTML}{d65f5f}
\definecolor{muted4}{HTML}{956cb4}
\definecolor{muted5}{HTML}{8c613c}
\definecolor{muted6}{HTML}{dc7ec0}
\definecolor{muted7}{HTML}{797979}
\definecolor{muted8}{HTML}{d5bb67}
\definecolor{muted9}{HTML}{82c6e2}


\begin{tikzpicture}[x=2em, y=2em, ]

\tikzset{
    rirStyle/.style={line width=0.06em}
}


    % \draw[step=1,gray,thin] (-0.5,0.5) grid (2.5,-2.5);
    % \draw[step=0.5,gray!50,very thin] (-0.5,0.5) grid (2.5,-2.5);

    \node[inner sep = -0.15em,circle] (spk1) at (0,0) {\textcolor{muted0}{\Smiley[1.4][]}};
    \node[inner sep = -0.15em,circle] (spk2) at (0,-1) {\textcolor{muted1}{\Laughey[1.4][]}};
    \node[inner sep = 0] (fan) at (0,-2) {\includegraphics[height=1.2em]{figures/fanMuted2.pdf}};

    \coordinate (mic) at (2,-1);
    \newcommand{\micradius}{0.12}
    \foreach \i in {-1,0,1}
    {
    
 %        % \pgfmathsetmacro{\tmpDist}{\i *  / 7 + 180};
	% \coordinate (mic) at ($(device) + (0, 0.5em*\i)$);
        \coordinate (mic-\i) at ($(mic) + (0, 0.5*\i)$);
        \draw[line width=0.6] (mic-\i) circle (\micradius);
        \draw[line width=0.6, line cap=rect] ($(mic-\i) + (-\micradius,\micradius)$) -- ($(mic-\i) + (-\micradius,-\micradius)$);
    }
    \node[fit={(mic--1)(mic-0)(mic-1)}, inner sep=0.5em,
    % draw, 
    ] (mic) {};

    \draw [arrow, shorten <=0.1em, shorten >=0.3em, rirStyle] (spk1) -- node[pos=0.9,sloped,anchor=east]{\includegraphics[height=1em]{figures/example_s1.pdf}} (mic);
    \draw [arrow, shorten <=0.1em, shorten >=0.3em, rirStyle] (spk2) -- node[pos=0.9,sloped,anchor=east]{\includegraphics[height=1em]{figures/example_s2.pdf}} (mic);
    \draw [arrow, shorten <=0.1em, shorten >=0.3em, rirStyle, red] (fan) -- node[pos=0.9,sloped,anchor=east]{\includegraphics[height=1em]{figures/example_AWGN.pdf}} (mic);

    % 0.5 = 0.5 / (0.5+1.5) * 2
    \draw [arrow, shorten <=0.1em, shorten >=0.3em, line join = round, rirStyle, red] (spk1) -- (0.5,0.5) -- node[pos=0.7,sloped,anchor=east]{\includegraphics[height=1em]{figures/example_s1.pdf}} (mic);
    % 0.166 = 0.5 / (0.5+2.5) * 1
    % \draw [arrow, shorten >=2em, muted0, line join = round] (spk1) -- (-0.5,-0.167) -- (mic);
    % 1.25 = 2.5 / (2.5+1.5) * 2
    \draw [arrow, shorten <=0.1em, shorten >=0.3em, line join = round, rirStyle, red] (spk1) -- node[pos=0.9,sloped,anchor=east]{\includegraphics[height=1em]{figures/example_s1.pdf}} (1.25,-2.5) -- (mic);

    \node[fit={(-0.5,0.5)(2.5,-2.5)}, draw, inner sep=0, line width=0.3mm] {};

    \node[block, align=left, anchor=west] (enh) at ($(mic-0)+(4em,0)$) {Speech\\Enhancement};
    
    \foreach \i in {-1,0,1}
    {
        \draw[arrow] ($(mic-\i)+(\micradius,0)$) -- (mic-\i-|enh.west);
        \node[anchor=west] () at ($(mic-\i)+(1em,0)$) {\includegraphics[height=1em]{figures/example_AWGN.pdf}};
        \node[anchor=west] () at ($(mic-\i)+(1em,0)$) {\includegraphics[height=1em]{figures/example_s1.pdf}};
        \node[anchor=west] () at ($(mic-\i)+(1em,0)$) {\includegraphics[height=1em]{figures/example_s2.pdf}};
    }

    \pic [local bounding box=ls1] at ($(enh.north east)!2/8!(enh.south east)+(1em,0)$) {loudspeaker={azimuth=0}};
    \pic [local bounding box=ls2] at ($(enh.south east)!2/8!(enh.north east)+(1em,0)$) {loudspeaker={azimuth=0}};

    \draw[line] (ls1.west-|enh.east) -- (ls1.west);
    \draw[line] (ls2.west-|enh.east) -- (ls2.west);

    \node[anchor=west] () at ($(ls1.east)+(0em,0)$) {\includegraphics[height=1em]{figures/example_s1.pdf}};
    \node[anchor=west] () at ($(ls2.east)+(0em,0)$) {\includegraphics[height=1em]{figures/example_s2.pdf}};

\end{tikzpicture}
}
\end{document}

